An invariant bayesian model selection principle for gaussian data in a sparse representation

We develop a code length principle which is invariant to the choice of parameterization on the model distributions. An invariant approximation formula for easy computation of the marginal distribution is provided for gaussian likelihood models. We provide invariant estimators of the model parameters and formulate conditions under which these estimators are essentially posteriori unbiased for gaussian models. An upper bound on the coarseness of discretization on the model parameters is deduced. We introduce a discrimination measure between probability distributions and use it to construct probability distributions on model classes. The total code length is shown to equal the NML code length of Rissanen to within an additive constant when choosing Jeffreys prior distribution on the model parameters together with a particular choice of prior distribution on the model classes. Our model selection principle is applied to a gaussian estimation problem for data in a wavelet representation and its performance is tested and compared to alternative wavelet-based estimation methods in numerical experiments

==> (inline-0) <==
\begin{align}
&L_{j}(\hat{\tau})\mathdef\int_{\hat{\bm{\theta}}\in\mathbb{R}^{d}_{+}}\exp\left(-\frac{1}{2}\sum_{i=1}^{d}\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left(\hat{\theta}_{i}-\hat{\theta}_{i}^{*}+\right.\right.\nonumber\\
&\left.\left.+\frac{\hat{\Phi}_{\hat{\theta}_{i},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})(\hat{\tau}-\hat{\tau}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right)^{2}\right)\frac{1}{6}\hat{\Phi}_{\hat{\theta}_{j},\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left(\hat{\theta}_{j}-\hat{\theta}_{j}^{*}\right)^{3}\ d\hat{\bm{\theta}}.\label{def_L}\\
\intertext{Let}
&\hat{z}_{i}\mathdef\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}^{\frac{1}{2}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left(\hat{\theta}_{i}-\hat{\theta}_{i}^{*}+
\frac{\hat{\Phi}_{\hat{\theta}_{i},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})(\hat{\tau}-\hat{\tau}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right)\nonumber\\
&\hat{r}_{i}(\hat{\tau}^{*},\hat{\theta}_{i}^{*})\mathdef\frac{\hat{\Phi}_{\hat{\theta}_{i},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\label{def_r}
\intertext{and observe that by (\ref{I_tau_claim1}), (\ref{hat_Phi_theta_tau2}) and (\ref{mu_relation_SNR2}) we have}
&\bar{\tau}^{-\frac{1}{2}}(\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}+\bar{\tau}^{-\frac{1}{2}}(\tau^{*})^{\frac{1}{2}}\left(\bm{x}_{\parallel}(j)-\frac{1-\zeta}{2}\theta_{j}^{*}\right)a_{\hat{\tau}}(1+\zeta)\nonumber\\
&>\hat{\theta}_{j}^{*}-\hat{r}_{j}(\hat{\tau}-\hat{\tau}^{*})\nonumber\\
&\geq\bar{\tau}^{-\frac{1}{2}}\theta_{j}^{*}(\tau^{*})^{\frac{1}{2}}+\bar{\tau}^{-\frac{1}{2}}(\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}\delta_{n}\epsilon_{d}\frac{1}{2}(1-\zeta)(\hat{\tau}-\hat{\tau}^{*})\nonumber\\
&\geq\bar{\tau}^{-\frac{1}{2}}\theta_{j}^{*}(\tau^{*})^{\frac{1}{2}}\left(1-\frac{1}{2}(1-\zeta)a_{\hat{\tau}}\right),\ 0<a_{\hat{\tau}}\ll 1,\ 0\leq \zeta<1.\label{r_theta_inequality}
\intertext{We write}
&L_{j}(\hat{\tau})=\frac{(2\pi)^{\frac{d}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}
\frac{1}{6}\hat{\Phi}_{\hat{\theta}_{j},\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\times\nonumber\\
&(2\pi)^{-\frac{d}{2}}\int_{\hat{\Phi}^{-\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\hat{z}_{i}=-\hat{\theta}_{i}^{*}+\hat{r}_{i}(\hat{\tau}^{*},\hat{\theta}_{i}^{*})(\hat{\tau}-\hat{\tau}^{*})}^{\infty}d\hat{\bm{z}}\ \exp\left(-\frac{1}{2}\sum_{i=1}^{d}\hat{z}_{i}^{2}\right)\times\nonumber\\
&\left(\hat{\Phi}^{-\frac{1}{2}}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\hat{z}_{j}-\hat{r}_{j}(\hat{\tau}^{*},\hat{\theta}_{j}^{*})(\hat{\tau}-\hat{\tau}^{*})\right)^{3}.\label{L_form1}
\intertext{By (\ref{hat_Phi_theta_theta_theta2}) and (\ref{r_theta_inequality}) we may write}
&L_{j}(\hat{\tau})=\frac{(2\pi)^{\frac{d}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}
\frac{1}{6}\bar{\tau}^{\frac{3}{2}}\sigma_{\lambda,\nu}(\tau^{*},\theta^{*}_{j})\times\nonumber\\
&\prod_{i=1,i\neq j}^{d}P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\zeta\right)\left(1+a_{\hat{\tau}}(1+\zeta)\frac{(\tau^{*})^{\frac{1}{2}}\left(\bm{x}_{\parallel}(j)-\frac{1-\zeta}{2}\theta_{j}^{*}\right)}{(\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}}\right)\right)\times\nonumber\\
&(2\pi)^{-\frac{1}{2}}\int_{\hat{\Phi}^{-\frac{1}{2}}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\hat{z}_{j}=-\hat{\theta}_{j}^{*}+\hat{r}_{j}(\hat{\tau}^{*},\hat{\theta}_{j}^{*})(\hat{\tau}-\hat{\tau}^{*})}^{\infty}d\hat{z_{j}}\ \exp\left(-\frac{1}{2}\hat{z}_{j}^{2}\right)\times\nonumber\\
&\left(\hat{\Phi}^{-\frac{3}{2}}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\hat{z}_{j}^{3}
-3\hat{\Phi}^{-1}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\hat{z}_{j}^{2}\hat{r}_{j}(\hat{\tau}^{*},\hat{\theta}^{*}_{j})(\hat{\tau}-\hat{\tau}^{*})\right.\nonumber\\
&\left.+3\hat{\Phi}^{-\frac{1}{2}}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\hat{z}_{j}\hat{r}^{2}_{j}(\hat{\tau}^{*},\hat{\theta}^{*}_{j})(\hat{\tau}-\hat{\tau}^{*})^{2}-\hat{r}^{3}_{j}(\hat{\tau}^{*},\hat{\theta_{j}}^{*})(\hat{\tau}-\hat{\tau}^{*})^{3}\right)\label{L_form2}\\
&=\frac{(2\pi)^{\frac{d}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}
\frac{1}{6}\bar{\tau}^{\frac{3}{2}}\sigma_{\lambda,\nu}(\tau^{*},\theta^{*}_{j})\times\nonumber\\
&\left\{\prod_{i=1,i\neq j}^{d}P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\zeta\right)
\left(1+a_{\hat{\tau}}(1+\zeta)\frac{(\tau^{*})^{\frac{1}{2}}\left(\bm{x}_{\parallel}(j)-\frac{1-\zeta}{2}\theta_{j}^{*}\right)}{(\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}}\right)\right)\right\}\times\nonumber\\
&(2\pi)^{-\frac{1}{2}}\left\{\hat{\Phi}^{-\frac{3}{2}}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left(C_{j}^{2}(\hat{\tau}-\hat{\tau}^{*})+2\right)\exp\left(-\frac{1}{2}C_{j}^{2}(\hat{\tau}-\hat{\tau}^{*})\right)\right.\nonumber\\
&\left.-3\hat{\Phi}^{-1}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})
\left(C_{j}(\hat{\tau}-\hat{\tau}^{*})\exp\left(-\frac{1}{2}C_{j}^{2}(\hat{\tau}-\hat{\tau}^{*})\right)\right.\right.\nonumber\\
&\left.\left.+P_{G}\left(-C_{j}(\hat{\tau}-\hat{\tau}^{*})\right)\right)\hat{r}_{j}(\hat{\tau}^{*},\hat{\theta}^{*}_{j})(\hat{\tau}-\hat{\tau}^{*})\right.\nonumber\\
&\left.+3\hat{\Phi}^{-\frac{1}{2}}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\exp\left(-\frac{1}{2}C_{j}^{2}(\hat{\tau}-\hat{\tau}^{*})\right)\hat{r}^{2}_{j}(\hat{\tau}^{*},\hat{\theta}^{*}_{j})(\hat{\tau}-\hat{\tau}^{*})^{2}\right.\nonumber\\
&\left.-P_{G}\left(-C_{j}(\hat{\tau}-\hat{\tau}^{*})\right)\hat{r}^{3}_{j}(\hat{\tau}^{*},\hat{\theta_{j}}^{*})(\hat{\tau}-\hat{\tau}^{*})^{3}\right\}\label{L_form3}
\intertext{where}
&C_{j}(\hat{\tau}-\hat{\tau}^{*})\mathdef\hat{\Phi}_{\hat{\theta}_{j},\hat{\theta}_{j}}^{\frac{1}{2}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left(-\hat{\theta}_{j}^{*}+\hat{r}_{j}(\hat{\tau}^{*},\hat{\theta}_{j}^{*})(\hat{\tau}-\hat{\tau}^{*})\right).\label{def_C_j}
\intertext{We define}
&N(\lambda,\nu,\gamma_{d})\mathdef\delta_{n}^{-2}\epsilon_{d}^{-2}\left[\hat{\Phi}_{\hat{\tau},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})-\sum_{i=1}^{d}\frac{\hat{\Phi}^{2}_{\hat{\tau},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right],\nonumber\\
&b_{\hat{\tau}}=a_{\hat{\tau}}\mathdef\left(\frac{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}{N(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}},\ 0< k_{\hat{\tau}}<\log{N(\nu,\lambda,\gamma_{d})}\label{def_N_and_def_a_tau}
\intertext{and we observe}
&\hat{I}_{\hat{\tau}}=\left[\hat{\tau}^{*}-\left(\frac{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}{N(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}}\delta_{n}^{-1}\epsilon_{d}^{-1},\right.\nonumber\\
&\left.\hat{\tau}^{*}+\left(\frac{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}{N(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}}\delta_{n}^{-1}\epsilon_{d}^{-1}\right]\label{hat_I_form1}
\intertext{implying}
&I_{\tau}\subset\left(\tau^{*}\exp\left[-\left(\frac{\log^{2}{N(\lambda,\nu,\gamma_{d})}}{N(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}}\right],\right.\nonumber\\
&\left.\tau^{*}\exp\left[\left(\frac{\log^{2}{N(\lambda,\nu,\gamma_{d})}}{N(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}}\right]\right).\label{I_tau_claim3}
\intertext{Now we need to evaluate the integral of $L_{j}(\hat{\tau})\exp(-\frac{1}{2}\delta_{n}^{2}\epsilon_{d}^{2}N(\lambda,\nu,\gamma_{d})(\hat{\tau}-\hat{\tau}^{*})^{2})$ over the interval $\hat{I}_{\hat{\tau}}$. We claim that the $P_{G}(\cdot)$-term in (\ref{L_form2}) above may be sufficiently accurately approximated by the constant 
$P_{G}((\tau^{*})^{\frac{1}{2}}\theta_{j}^{*})$ over the interval $\hat{I}_{\hat{\tau}}$ if $N(\lambda,\nu,\gamma_{d})$ is sufficiently large.
We proceed to verify this claim by evaluating the term $\hat{U}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})$ in (\ref{def_U}).
By (\ref{hat_Phi_theta_tau2}), (\ref{hat_Phi_theta_theta2}), (\ref{def_phi_psi}), (\ref{order_of_delta}) we have} 
&\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left(\hat{\theta}_{i}^{*}-\frac{\hat{\Phi}_{\hat{\tau},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})(\hat{\tau}-\hat{\tau}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right)\nonumber\\
&=\left(1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right)^{\frac{1}{2}}\left\{(\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}+\right.\nonumber\\
&\left.+\delta_{n}\epsilon_{d}
\frac{(\bm{x}_{\parallel}(i)-\theta_{i}^{*})(\tau^{*})^{\frac{1}{2}}+\frac{1}{2}(\tau^{*}+\Delta_{\lambda}(\theta_{i}^{*}))(\tau^{*})^{-\frac{1}{2}}\theta_{i}^{*}}{1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)}(\hat{\tau}-\hat{\tau}^{*})\right\}\nonumber\\
&=\left(1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right)^{\frac{1}{2}}\left\{(\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left\{1+\frac{\delta_{n}\epsilon_{d}(\hat{\tau}-\hat{\tau}^{*})}{1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)}\left\{\right.\right.\right.\nonumber\\
&\left.\left.\left.\frac{\bm{x}_{\parallel}(i)}{\theta_{i}^{*}}-1+\frac{1}{2}+\Delta_{\lambda}(\theta_{i}^{*})(\tau^{*})^{-1}\right\}\right\}\right\}\nonumber\\
&=(\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right)^{\frac{1}{2}}\left\{1+\frac{\delta_{n}\epsilon_{d}(\hat{\tau}-\hat{\tau}^{*})}{1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)}\left\{\right.\right.\nonumber\\
&\left.\left.\frac{\bm{x}_{\parallel}(i)}{\theta_{i}^{*}}-\frac{1}{2}+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right\}\right\}\nonumber\\
&=(\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right)^{\frac{1}{2}}\left\{1+\frac{\littleo\left(\left(\frac{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}{N(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}}\right)}{1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)}\left\{\right.\right.\nonumber\\
&\left.\left.\frac{\bm{x}_{\parallel}(i)}{\theta_{i}^{*}}-\frac{1}{2}+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right\}\right\}.\label{order_calc}
\intertext{We define}
&g_{i}(\delta_{n}\epsilon_{d}(\hat{\tau}-\hat{\tau}^{*}))\mathdef P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right)^{\frac{1}{2}}\left\{1+\right.\right.\nonumber\\
&\left.\left.\frac{\delta_{n}\epsilon_{d}(\hat{\tau}-\hat{\tau}^{*})}{1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)}\left\{
\frac{\bm{x}_{\parallel}(i)}{\theta_{i}^{*}}-\frac{1}{2}+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right\}\right\}\right)\label{def_g}
\intertext{Introducing the change of integration variable}
&t\mathdef \delta_{n}\epsilon_{d}N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})(\hat{\tau}-\hat{\tau}^{*})\label{def_t_integration}
\intertext{we may write the integral (\ref{def_U}) as}
&\hat{U}\left(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*}\right)\left\{
\bar{\bar{\tau}}^{\frac{d}{2}}\exp\left(-\hat{\Phi}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\right)\frac{(2\pi)^{\frac{d}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right\}^{-1}\times\nonumber\\
&\delta_{n}\epsilon_{d}N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})\nonumber\\
&=\int_{-N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})a_{\hat{\tau}}}^{N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})a_{\hat{\tau}}}\ dt\ \exp\left(-\frac{1}{2}t^{2}\right)
\prod_{i=1}^{d}g_{i}\left(\frac{t}{N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})}\right)\nonumber\\
\intertext{ taylor-expanding $g_{i}$ to second order around $t=0$ yields}
&=\int_{-N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})a_{\hat{\tau}}}^{N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})a_{\hat{\tau}}}\ dt\ \exp\left(-\frac{1}{2}t^{2}\right)\times\nonumber\\
&\prod_{i=1}^{d}\left\{g_{i}(0)+\frac{g_{i}^{\prime}(0)}{N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})}t+\frac{1}{2}\frac{g_{i}^{\prime\prime}\left(\frac{\xi_{t}}{N^{\frac{1}{2}}\left(\lambda,\nu,\gamma_{d}\right)}\right)}{N(\lambda,\nu,\gamma_{d})}t^{2}\right\}\nonumber
\intertext{where: $-N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})a_{\hat{\tau}}\leq\xi_{t}\leq N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})a_{\hat{\tau}} $} 
&=\left(\prod_{i=1}^{d}g_{i}(0)\right)\int_{-N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})a_{\hat{\tau}}}^{N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})a_{\hat{\tau}}}\ dt\ \exp\left(-\frac{1}{2}t^{2}\right)\times\nonumber\\
&\prod_{i=1}^{d}\left\{1+\frac{g_{i}^{\prime}(0)}{g_{i}(0)N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})}t+\frac{1}{2}\frac{g_{i}^{\prime\prime}\left(\frac{\xi_{t}}{N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})}\right)}{g_{i}(0)N(\lambda,\nu,\gamma_{d})}t^{2}\right\}\nonumber
\intertext{rewriting using the chain-rule and the fundamental theorem of calculus we get}
&=\left\{\prod_{i=1}^{d}P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right)\right)\right\}\int_{-N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})a_{\hat{\tau}}}^{N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})a_{\hat{\tau}}}\ dt\ \exp\left(-\frac{1}{2}t^{2}\right)\times\nonumber\\
&\prod_{i=1}^{d}\left\{1+\frac{\left((\tau^{*})^{\frac{1}{2}}(\bm{x}_{\parallel}(i)-\frac{1}{2}\theta_{i}^{*})\right)}{N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})}\exp\left[-\frac{1}{2}\tau^{*}(\theta_{i}^{*})^{2}\left(1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right)\right]t+\right.\nonumber\\
&\left.-\frac{\left((\tau^{*})^{\frac{1}{2}}(\bm{x}_{\parallel}(i)-\frac{1}{2}\theta_{i}^{*})\right)^{2}}{2N(\lambda,\nu,\gamma_{d})}\times\right.\nonumber\\
&\left.\exp\left[-\frac{1}{2}\tau^{*}(\theta_{i}^{*})^{2}\left(1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right)\left(1+\frac{\frac{\xi_{t}}{N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})}\left(\frac{\bm{x}_{\parallel}(i)}{\theta_{i}^{*}}-\frac{1}{2}\right)}{1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)}\right)^{2}\right]t^{2}\right\}.\label{error_integral1}
\intertext{It is now easy to see from (\ref{error_integral1}) that the first order terms in $t$ and all terms of odd order in $t$ will vanish in the integration.
Using the choice of $a_{\hat{\tau}}$ in (\ref{def_N_and_def_a_tau}) and collecting second order terms we may finally write}
&\hat{U}\left(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*}\right)=
\bar{\bar{\tau}}^{\frac{d}{2}}\exp\left(-\hat{\Phi}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\right)\frac{(2\pi)^{\frac{d}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\times\nonumber\\
&\left[\hat{\Phi}_{\hat{\tau},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})-\sum_{i=1}^{d}\frac{\hat{\Phi}^{2}_{\hat{\tau},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right]^{-\frac{1}{2}}\times\nonumber\\
&\left\{\sqrt{2\pi}\prod_{i=1}^{d}P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\littleo\left(\mu_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})\right)\right)\right)\right\}\times\nonumber\\
&\left\{\erf\left(\sqrt{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}\right)-\left(2\pi\right)^{-\frac{1}{2}}\left(\frac{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}{N^{k_{\hat{\tau}}}(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}}\right.\nonumber\\
&\left.-\frac{(2\pi)^{-\frac{1}{2}}}{N(\lambda,\nu,\gamma_{d})}\sum_{i,j=1}^{d}\frac{\tau^{*}(\bm{x}_{\parallel}(i)-\frac{1}{2}\theta_{i}^{*})(\bm{x}_{\parallel}(j)-\frac{1}{2}\theta_{j}^{*})}{\exp\left(\frac{1}{2}\tau^{*}\left[(\theta_{i}^{*})^{2}+(\theta_{j}^{*})^{2}\right]\right)}\right.\nonumber\\
&\left.+\bigo\left(dN^{-\frac{3}{2}}(\lambda,\nu,\gamma_{d})\right)\right\},\ 1\leq k_{\hat{\tau}}<\log{N(\lambda,\nu,\gamma_{d})}.\label{final_U_result}
\intertext{When evaluating the integral}
&\int_{\hat{\tau}\in\hat{I}_{\hat{\tau}}}L_{j}(\hat{\tau})\exp\left(-\frac{1}{2}\delta_{n}^{2}\epsilon_{d}^{2}N(\lambda,\nu,\gamma_{d})(\hat{\tau}-\hat{\tau}^{*})^{2}\right)
\label{L_tau_integral}
\intertext{the integrand will include terms that are}
&\exp\left(-\frac{1}{2}\delta_{n}^{2}\epsilon_{d}^{2}N(\lambda,\nu,\gamma_{d})(\hat{\tau}-\hat{\tau}^{*})^{2}-\frac{1}{2}C_{j}^{2}(\hat{\tau}-\hat{\tau}^{*})\right)\label{integrand1}
\intertext{which map to}
&\mapsto\exp\left(-\frac{1}{2}t^{2}\right)\cdot\exp\left(-\frac{1}{2}C_{j}^{2}\left(\delta_{n}^{-1}\epsilon_{d}^{-1}\frac{t}{\sqrt{N(\lambda,\nu,\gamma_{d})}}\right)\right)\label{integrand2}
\intertext{when changing variables $t\mathdef\delta_{n}\epsilon_{d}N^{\frac{1}{2}}(\lambda,\nu,\gamma_{d})(\hat{\tau}-\hat{\tau}^{*})$. By means of (\ref{def_C_j}) 
and (\ref{r_theta_inequality}) we have the inequalities}
&\exp\left(-\frac{1}{2}t^{2}\right)\times\nonumber\\
&\exp\left[-\frac{1}{2}(1-\zeta)^{2}\tau^{*}(\theta_{j}^{*})^{2}\left(1+a_{\hat{\tau}}(1+\zeta)\frac{(\tau^{*})^{\frac{1}{2}}\left(\bm{x}_{\parallel}(j)-\frac{1-\zeta}{2}\theta_{j}^{*}\right)}{(\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}}\right)^{2}\right]\nonumber\\
&\leq\exp\left(-\frac{1}{2}t^{2}\right)\exp\left(-\frac{1}{2}C_{j}^{2}\left(\delta_{n}^{-1}\epsilon_{d}^{-1}\frac{t}{\sqrt{N(\lambda,\nu,\gamma_{d})}}\right)\right)\nonumber\\
&\leq\exp\left(-\frac{1}{2}t^{2}\right)\times\nonumber\\
&\exp\left[-\frac{1}{2}(1+\zeta)^{2}\tau^{*}(\theta_{j}^{*})^{2}\left(1-a_{\hat{\tau}}\frac{1-\zeta}{2}\right)^{2}\right],\nonumber\\
&\forall\ t\in\left[-a_{\hat{\tau}}\sqrt{N(\lambda,\nu,\gamma_{d})},a_{\hat{\tau}}\sqrt{N(\lambda,\nu,\gamma_{d})}\right].\label{C_inequality}
\intertext{We observe by (\ref{def_N_and_def_a_tau}) that $a_{\hat{\tau}}=\sqrt{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}/N(\lambda,\nu,\gamma_{d})}$. 
Therefore, if $N(\lambda,\nu,\gamma_{d})$ is ''large enough'' and $\zeta$ ''near enough'' zero, we may write}
&\exp\left(-\frac{1}{2}t^{2}\right)\cdot\exp\left(-\frac{1}{2}C_{j}^{2}\left(\delta_{n}^{-1}\epsilon_{d}^{-1}\frac{t}{\sqrt{N(\lambda,\nu,\gamma_{d})}}\right)\right)\nonumber\\
&\approx\exp\left(-\frac{1}{2}t^{2}\right)\exp\left(-\frac{1}{2}\tau^{*}(\theta_{j}^{*})^{2}\right),\nonumber\\
&\forall\ t\in\left[-a_{\hat{\tau}}\sqrt{N(\lambda,\nu,\gamma_{d})},a_{\hat{\tau}}\sqrt{N(\lambda,\nu,\gamma_{d})}\right]\label{integrand_approximation}
\intertext{where the $\approx$ means ''accurate enough'' to leading order terms.
Using the approximation (\ref{integrand_approximation}) on (\ref{L_tau_integral}) together with (\ref{L_form3}) we may get rid of the terms of odd order in $(\hat{\tau}-\hat{\tau}^{*})$ by writing}
&L_{j}(\hat{\tau})=\frac{(2\pi)^{\frac{d}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}
\frac{1}{6}\sigma_{\lambda,\nu}(\tau^{*},\theta^{*}_{j})\times\nonumber\\
&\left\{\prod_{i=1,i\neq j}^{d}P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\zeta\right)
\left(1+a_{\hat{\tau}}(1+\zeta)\frac{(\tau^{*})^{\frac{1}{2}}\left(\bm{x}_{\parallel}(j)-\frac{1-\zeta}{2}\theta_{j}^{*}\right)}{(\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}}\right)\right)\right\}\times\nonumber\\
&\left[(2\pi)^{-\frac{1}{2}}\exp\left(-\frac{1}{2}\tau^{*}(\theta^{*}_{j})^{2}\right)\times\right.\nonumber\\
&\left.\left(1+\littleo(\zeta)\right)\left\{2+\tau^{*}(\theta_{j}^{*})^{2}+A_{j}^{2}\delta_{n}^{2}\epsilon_{d}^{2}(\hat{\tau}-\hat{\tau}^{*})^{2}+\text{ odd powers of $(\hat{\tau}-\hat{\tau}^{*})$}\right\}\right.\nonumber\\
&\left.+3A_{j}P_{G}\left((1+\littleo(\zeta))((\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}-A_{j}\delta_{n}\epsilon_{d}(\hat{\tau}-\hat{\tau}^{*}))\right)(\hat{\tau}-\hat{\tau}^{*})\right]\label{L_form4}
\intertext{where}
&A_{j}\mathdef(\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}+a_{\hat{\tau}}(\tau^{*})^{\frac{1}{2}}\left(\bm{x}_{\parallel}(j)-\frac{1-\zeta}{2}\theta_{j}^{*}\right)(1+\zeta).\label{def_A}
\intertext{By proceeding similarly to the steps taken in (\ref{def_g})-(\ref{error_integral1}) we may conclude that the 
integral over $\hat{I}_{\hat{\tau}}$ of $P_{G}(\cdot)(\hat{\tau}-\hat{\tau}^{*})$ in (\ref{L_form4}) may for all practical purposes be bounded by
$N^{-1}(\lambda,\nu,\gamma_{d})$$(\tau^{*})^{\frac{1}{2}}(\bm{x}_{\parallel}(j)-\frac{1}{2}\theta_{j}^{*})$$\exp(-\frac{1}{2}\tau^{*}(\theta_{j}^{*})^{2})$. Now, continuing from (\ref{L_form3}) and repeating the steps 
(\ref{L_tau_integral})-(\ref{integrand_approximation}) we get}
&\int_{\hat{\tau}\in\hat{I}_{\hat{\tau}}}L_{j}(\hat{\tau})\exp\left(-\frac{1}{2}\delta_{n}^{2}\epsilon_{d}^{2}N(\lambda,\nu,\gamma_{d})(\hat{\tau}-\hat{\tau}^{*})^{2}\right)\ d\hat{\tau}\nonumber\\
&=\frac{(2\pi)^{\frac{d+1}{2}}\sigma_{\lambda,\nu}(\tau^{*},\theta^{*}_{j})}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\left[\hat{\Phi}_{\hat{\tau},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})-\sum_{i=1}^{d}\frac{\hat{\Phi}^{2}_{\hat{\tau},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right]^{-\frac{1}{2}}\times\nonumber\\
&\left\{\prod_{i=1,i\neq j}^{d}P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\zeta\right)\right)\right\}\frac{1}{6}(2\pi)^{-\frac{1}{2}}\exp\left(-\frac{1}{2}\tau^{*}(\theta^{*}_{j})^{2}\right)\times\nonumber\\
&\left(1+\littleo(\zeta)\right)\left\{2\left(\frac{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}{N^{k_{\hat{\tau}}}(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}}+\left(2+\tau^{*}(\theta_{j}^{*})^{2}+\frac{A_{j}^{2}+\tau^{*}(\theta_{j}^{*})^{2}}{N(\lambda,\nu,\gamma_{d})}\right)\times\right.\nonumber\\
&\left.(2\pi)^{\frac{1}{2}}\erf\left(\sqrt{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}\right)\right\}.\label{L_tau_int}
\intertext{Because of the symmetry of $\hat{I}_{\hat{\tau}}$ the odd powers of $(\hat{\tau}-\hat{\tau}^{*})$ integrate to zero. We proceed with the $\hat{\Phi}_{\hat{\tau},\hat{\tau},\hat{\theta_{i}}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})$-terms in (\ref{truncated_R3_Taylor}) using the notation and results from the calculations (\ref{def_L})-(\ref{L_tau_int}) we write}
&K_{j}(\hat{\tau})\mathdef\int_{\hat{\bm{\theta}}\in\mathbb{R}^{d}_{+}} d\hat{\bm{\theta}}\ \exp\left(-\frac{1}{2}\sum_{i=1}^{d}\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left(\hat{\theta}_{i}-\hat{\theta}_{i}^{*}+\right.\right.\nonumber\\
&\left.\left.+\frac{\hat{\Phi}_{\hat{\theta}_{i},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})(\hat{\tau}-\hat{\tau}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right)^{2}\right)\frac{1}{2}\hat{\Phi}_{\hat{\tau},\hat{\tau},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left(\hat{\theta}_{j}-\hat{\theta}_{j}^{*}\right)\left(\hat{\tau}-\hat{\tau}^{*}\right)^{2}\label{def_K}\\
&=\frac{(2\pi)^{\frac{d}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}
\frac{1}{2}\hat{\Phi}_{\hat{\tau},\hat{\tau},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\times\nonumber\\
&(2\pi)^{-\frac{d}{2}}\int_{\hat{\Phi}_{\hat{\theta}_{j},\hat{\theta}_{j}}^{-\frac{1}{2}}(\bm{x},\tau^{*},\bm{\theta}^{*})\hat{z}_{i}=-\hat{\theta}_{i}^{*}+\hat{r}_{i}(\hat{\tau}^{*},\hat{\theta}_{i}^{*})(\hat{\tau}-\hat{\tau}^{*})}^{\infty}d\hat{\bm{z}}\ \exp\left(-\frac{1}{2}\sum_{i=1}^{d}\hat{z}_{i}^{2}\right)\times\nonumber\\
&\left(\hat{\Phi}^{-\frac{1}{2}}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\hat{z}_{j}-\hat{r}_{j}(\hat{\tau}^{*},\hat{\theta}_{j}^{*})(\hat{\tau}-\hat{\tau}^{*})\right)(\hat{\tau}-\hat{\tau}^{*})^{2}.\label{K_form2}
\intertext{By the previous calculations leading up to (\ref{L_tau_int}) together with (\ref{hat_Phi_tau_tau_theta2}) we conclude}
&\int_{\hat{\tau}\in \hat{I}_{\hat{\tau}}}K_{j}(\hat{\tau})\exp\left[-\frac{1}{2}N(\lambda,\nu,\gamma_{d})\delta_{n}^{2}\epsilon_{d}^{2}(\hat{\tau}-\hat{\tau}^{*})^{2}\right]\ d\hat{\tau}\nonumber\\
&=\frac{(2\pi)^{\frac{d+1}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}
\left[\hat{\Phi}_{\hat{\tau},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})-\sum_{i=1}^{d}\frac{\hat{\Phi}^{2}_{\hat{\tau},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right]^{-\frac{1}{2}}\times\nonumber\\
&\left\{\prod_{i=1,i\neq j}^{d}P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\zeta\right)\right)\right\}\frac{1}{2}(2\pi)^{-\frac{1}{2}}\exp\left(-\frac{1}{2}\tau^{*}(\theta^{*}_{j})^{2}\right)\times\nonumber\\
&\left(1+\littleo(\zeta)\right)\frac{\tau^{*}(\theta_{j}^{*})^{2}}{N(\lambda,\nu,\gamma_{d})}\left(-\frac{1}{4}+\frac{3}{4}\littleo(\zeta)+\frac{1}{4}\sigma_{\lambda,\nu}(\tau^{*},\theta_{j}^{*})(\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}\right)\times\nonumber\\
&\left(\left(\frac{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}{N^{k_{\hat{\tau}}}(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}}+(2\pi)^{\frac{1}{2}}\erf\left(\sqrt{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}\right)\right).\label{K_tau_int}
\intertext{We proceed with the $\hat{\Phi}_{\hat{\tau},\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})$-terms and write}
&M_{j}(\hat{\tau})\mathdef\int_{\hat{\bm{\theta}}\in\mathbb{R}^{d}_{+}} d\hat{\bm{\theta}}\ \exp\left(-\frac{1}{2}\sum_{i=1}^{d}\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left(\hat{\theta}_{i}-\hat{\theta}_{i}^{*}+\right.\right.\nonumber\\
&\left.\left.+\frac{\hat{\Phi}_{\hat{\theta}_{i},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})(\hat{\tau}-\hat{\tau}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right)^{2}\right)\frac{1}{2}\hat{\Phi}_{\hat{\tau},\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left(\hat{\theta}_{j}-\hat{\theta}_{j}^{*}\right)^{2}\left(\hat{\tau}-\hat{\tau}^{*}\right)\label{def_M}\\
&=\frac{(2\pi)^{\frac{d}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}
\frac{1}{2}\hat{\Phi}_{\hat{\tau},\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\times\nonumber\\
&(2\pi)^{-\frac{d}{2}}\int_{\hat{\Phi}^{-\frac{1}{2}}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\hat{z}_{i}=-\hat{\theta}_{i}^{*}+\hat{r}_{i}(\hat{\tau}^{*},\hat{\theta}_{i}^{*})(\hat{\tau}-\hat{\tau}^{*})}^{\infty}d\hat{\bm{z}}\ \exp\left(-\frac{1}{2}\sum_{i=1}^{d}\hat{z}_{i}^{2}\right)\times\nonumber\\
&\left(\hat{\Phi}^{-\frac{1}{2}}_{\hat{\theta}_{j},\hat{\theta}_{j}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\hat{z}_{j}-\hat{r}_{j}(\hat{\tau}^{*},\hat{\theta}_{j}^{*})(\hat{\tau}-\hat{\tau}^{*})\right)^{2}(\hat{\tau}-\hat{\tau}^{*}).\label{M_form2}\\
\intertext{By (\ref{hat_Phi_theta_theta_tau2}) and the previous calculations (\ref{def_L})-(\ref{K_tau_int}) we conclude}
&\int_{\hat{\tau}\in \hat{I}_{\hat{\tau}}}M_{j}(\hat{\tau})\exp\left[-\frac{1}{2}N(\lambda,\nu,\gamma_{d})\delta_{n}^{2}\epsilon_{d}^{2}(\hat{\tau}-\hat{\tau}^{*})^{2}\right]\ d\hat{\tau}\nonumber\\
&\leq\frac{(2\pi)^{\frac{d+1}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}
\left[\hat{\Phi}_{\hat{\tau},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})-\sum_{i=1}^{d}\frac{\hat{\Phi}^{2}_{\hat{\tau},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right]^{-\frac{1}{2}}\times\nonumber\\
&\left\{\prod_{i=1,i\neq j}^{d}P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\zeta\right)\right)\right\}\frac{1}{2}(2\pi)^{-\frac{1}{2}}\exp\left(-\frac{1}{2}\tau^{*}(\theta^{*}_{j})^{2}\right)\times\nonumber\\
&(1+\zeta)\frac{-(\tau^{*})^{\frac{1}{2}}(\bm{x}_{\parallel}(i)-\frac{1-\zeta}{2}\theta_{i}^{*})+\tau^{*}(\theta_{j}^{*})^{2}}{N(\lambda,\nu,\gamma_{d})}\sigma_{\lambda,\nu}(\tau^{*},\theta_{i}^{*})(\tau^{*})^{\frac{1}{2}}\theta^{*}_{j}\times\nonumber\\
&\left(\left(\frac{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}{N^{k_{\hat{\tau}}}(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}}+(2\pi)^{\frac{1}{2}}\erf\left(\sqrt{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}\right)\right),\nonumber\\
&0< k_{\hat{\tau}}<\log{N(\lambda,\nu,\gamma_{d})}\label{M_tau_int}
\intertext{where we again approximated a $P_{G}(\cdot)$-term like the one in (\ref{L_form2}) by the constant $P_{G}((\tau^{*})^{\frac{1}{2}}\theta_{j}^{*})$ over the the interval $\hat{I}_{\hat{\tau}}$. We then observe that the integrated contribution from the
$\hat{\Phi}_{\hat{\tau},\hat{\tau},\hat{\tau}}(\bm{x},\hat{\bm{\theta}}^{*},\hat{\tau}^{*})$-term will be zero because $\hat{I}_{\hat{\tau}}$ is symmetric.
Comparing the estimated integrated contributions from the third order terms in (\ref{L_tau_int}), (\ref{K_tau_int}), (\ref{M_tau_int}) we find that the expression 
in (\ref{L_tau_int}) has the leading order except for the contribution of terms of type $\frac{\tau^{*}(\theta_{i}^{*})^{2}}{N(\lambda,\nu,\gamma_{d})}\exp(-\frac{1}{2}\tau^{*}(\theta_{i}^{*})^{2})$ from (\ref{K_tau_int}). Adding these terms to the expression (\ref{L_tau_int}) and summing the result up over all indices $1\leq j\leq d$ using the claim (\ref{mu_relation_SNR2}) we may now bound the total integrated error $\hat{W}(\bm{x},\tau^{*},\hat{\bm{\theta}}^{*})$ with}
&\hat{W}(\hat{\tau}^{*},\hat{\bm{\theta}}^{*})\left\{
\frac{(2\pi)^{\frac{d+1}{2}}\bar{\bar{\tau}}^{\frac{d}{2}}}{\prod_{i=1}^{d}\hat{\Phi}^{\frac{1}{2}}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}
\left[\hat{\Phi}_{\hat{\tau},\hat{\tau}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})-\sum_{i=1}^{d}\frac{\hat{\Phi}^{2}_{\hat{\tau},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}{\hat{\Phi}_{\hat{\theta}_{i},\hat{\theta}_{i}}(\bm{x},\hat{\tau}^{*},\hat{\bm{\theta}}^{*})}\right]^{-\frac{1}{2}}\right.\nonumber\\
&\times\left.\prod_{i=1}^{d}P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{i}^{*}\left(1+\zeta\right)\right)\right\}^{-1}\nonumber\\
&\leq\sum_{j=1}^{d}\frac{\tau^{*}(\theta_{j}^{*})^{2}}{2N(\lambda,\nu,\gamma_{d})}\frac{\exp\left(-\frac{1}{2}\tau^{*}(\theta_{j}^{*})^{2}\right)}{P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}(1+\zeta)\right)}\nonumber\\
&+\frac{(2\pi)^{-\frac{1}{2}}}{6}C_{\nu}\nu|\nu-1|\cdot|\nu-2|\left(\frac{n}{d}\Omega(\tau^{*},\lambda^{*})\right)^{-\frac{\nu}{2}}\times\nonumber\\
&\sum_{j=1}^{d}\left\{\frac{\left|(\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}\right|^{\nu-3}\sgn(\theta_{j}^{*})\left(1+\littleo(\zeta)\right)}{P_{G}\left((\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}\left(1+\zeta\right)\right)}\exp\left(-\frac{1}{2}\tau^{*}(\theta^{*}_{j})^{2}\right)\times\right.\nonumber\\
&\left.\left[2\left(\frac{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}{N^{k_{\hat{\tau}}}(\lambda,\nu,\gamma_{d})}\right)^{\frac{1}{2}}+\left(2+\tau^{*}(\theta_{j}^{*})^{2}+\frac{A_{j}^{2}+\tau^{*}(\theta_{j}^{*})^{2}}{N(\lambda,\nu,\gamma_{d})}\right)\times\right.\right.\nonumber\\
&\left.\left.(2\pi)^{\frac{1}{2}}\erf\left(\sqrt{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}\right)\right]\right\}\label{final_error_estimate1}
\intertext{now assuming $N(\lambda,\nu,\gamma_{d})$ is large enough to make $a_{\hat{\tau}}\mathdef\sqrt{k_{\hat{\tau}}\log{N}/N}\ll 1$ and 
$\erf(k_{\hat{\tau}}\log{N})\approx 1$ we may write}
&\leq\sum_{j=1}^{d}\frac{\tau^{*}(\theta_{j}^{*})^{2}}{N(\lambda,\nu,\gamma_{d})}\exp\left(-\frac{1}{2}\tau^{*}(\theta_{j}^{*})^{2}\right)\nonumber\\
&+\frac{4}{3}C_{\nu}\nu|\nu-1|\cdot|\nu-2|\left(\frac{n}{d}\Omega(\tau^{*},\lambda^{*})\right)^{-\frac{\nu}{2}}(1+\zeta)\times\nonumber\\
&\sum_{j=1}^{d}\left\{\frac{\left|(\tau^{*})^{\frac{1}{2}}\theta_{j}^{*}\right|^{\nu-1}\sgn(\theta_{j}^{*})\left(1+\frac{2}{\tau^{*}(\theta_{j}^{*})^{2}}\right)+\bigo\left(\left[\frac{k_{\hat{\tau}}\log{N(\lambda,\nu,\gamma_{d})}}{N^{k_{\hat{\tau}}}(\lambda,\nu,\gamma_{d})}\right]^{\frac{1}{2}}\right)}{\exp\left(\frac{1}{2}\tau^{*}(\theta^{*}_{j})^{2}\right)}\right\}\label{final_error_estimate2}
\end{align}

==> (inline-1) <==
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.70)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
  1.0 dB & 24.3\% & 20.0\% & 23.4\% & 24.2\% & 93.4\% & 33.5\%\\
         & 13.1 dB &  14.8 dB & 13.4 dB & 12.9 dB & 3.88 dB &  10.6 dB \\
         & 0.0961\% & 0.790\% & 0.155\% & 0.810\% & 39.7\% & 1.34\%\\ 
         & & & & & & 1.02 \\\hline
  5.0 dB & 34.0\%& 28.5\% & 32.1\% & 35.6\% &81.1\% & 37.8\%\\
      & 14.2 dB & 15.8 dB & 14.8 dB & 13.9 dB & 7.60 dB & 13.5 dB \\
      & 0.188\% & 1.64\% & 1.52\% & 18.8\% & 19.9\% &  1.35\%\\ 
      & & & & & &  0.913\\\hline
  10.0 dB & 51.2\% & 40.3\% & 52.4\% & 62.5\% & 59.2\% & 47.9\%\\
           & 15.7 dB &  17.8 dB & 15.6 dB &  14.2 dB & 14.6 dB & 16.4  dB \\
           & 0.434\% & 8.83\% & 11.1\% & 55.6\% & 5.47\% & 1.92\%\\ 
           & & & & & &  0.842\\\hline
  15.0 dB & 72.6\% & 49.4\% & 67.7\% & 79.4\% & 59.8\% & 58.6\%\\ 
          & 17.7 dB & 21.1 dB & 18.4 dB & 17.1 dB & 19.5 dB & 19.6 dB\\
          & 1.19\% &  15.9\% & 27.7\% & 77.1\% & 4.94\% & 3.20\%\\
          & & & & & & 0.824 \\ \hline
  20.0 dB & 102\% & 66.3\% & 79.3\% & 88.8\% & 75.0\% & 78.7\%\\
         &  19.8 dB &  23.5 dB & 22.0 dB & 21.1 dB & 22.5 dB & 22.1 dB \\
         & 2.81\% & 24.1\% & 44.9\% & 87.9\% & 7.22\% & 5.67\%\\ 
         & & & & & & 0.815 \\\hline
  25.0 dB & 122\% & 75.3\% & 85.6\% & 93.4\% & 89.6\% & 95.1\%\\ 
          & 23.3 dB & 27.4 dB & 26.4 dB & 25.6 dB & 25.9 dB & 25.4 dB \\
          & 5.14\% & 30.0\% & 57.1\% & 92.9\% & 9.4\% & 8.10\%\\
          & & & & & & 0.791 \\ \hline
  50.0 dB & 971\% & 441\% & 129\% & 100\% & 797\% & 873\%\\
          & 30.2 dB & 37.1 dB & 47.8 dB & 50.0 dB & 32.0 dB & 31.2 dB\\
          & 14.0\% & 51.0\% & 74.2\% & 97.4\% & 17.4\% & 15.8\%\\
          & & & & & & 0.703 \\ \hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.70)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
  1.0 dB & 17.9\% & 14.1\% & 17.1\% & 17.9\% & 93.0\% & 31.8\%\\
         & 15.9 dB &  18.0 dB &  16.2 dB & 15.7 dB & 3.91 dB & 11.2 dB \\
         & 0.0755\% & 0.544 \% & 0.122\% & 0.764\% & 38.9\% & 1.17\%\\ 
         & & & & & & 1.02 \\\hline
  5.0 dB & 24.0\%& 19.1\% & 24.8\% & 31.0\% & 78.5\% & 32.6\%\\
      & 17.3 dB & 19.3 dB & 17.1 dB & 15.2 dB & 7.87 dB & 14.8 dB \\
      & 0.138\% & 0.935\% & 1.24\% & 18.4\% & 17.8\% &  1.21\%\\ 
      & & & & & &  0.901\\\hline
  10.0 dB & 34.2\% & 26.1\% & 46.1\% & 60.5\% & 48.1\% & 35.7\%\\
         &  19.3 dB &  21.6 dB & 16.8 dB & 14.5 dB & 16.4 dB & 18.9 dB \\
         & 0.300\% & 2.39\% & 10.0\% & 55.3\% & 3.52\% & 1.50\%\\ 
         & & & & & &  0.807\\\hline
  15.0 dB & 47.0\% & 34.3\% & 65.0\% & 79.0\% & 44.5\% & 41.7\%\\ 
          & 21.5 dB & 24.3 dB & 18.8 dB & 17.1 dB & 22.0 dB & 22.6 dB\\
          & 0.658\% &  5.65\% & 26.6\% & 77.3\% & 2.42\% & 1.94\%\\
          & & & & & & 0.742 \\ \hline
  20.0 dB & 62.8\% & 45.9\% & 77.6\% & 88.8\% & 53.1\% & 52.4\%\\
         &  24.0 dB &  26.7 dB &  22.2 dB & 21.1 dB & 25.5 dB & 25.6 dB \\
         & 1.34\% & 10.6\% & 44.2\% & 88.3\% & 3.05\% & 2.89\%\\ 
         & & & & & & 0.700 \\\hline
  25.0 dB & 84.4\% & 60.2\% & 93.8\% & 85.6\% & 70.0\% & 69.7\%\\ 
          & 26.5 dB & 29.4 dB & 25.6 dB & 26.4 dB & 28.1 dB & 28.1 dB \\
          & 2.42\% & 17.3\% & 93.5\% & 58.5\% & 4.31\% & 4.26\%\\
          & & & & & &  0.657\\ \hline
  50.0 dB & 738\% & 381\% & 110\% & 99.3\% & 705\% & 689\%\\
          & 32.6 dB & 38.4 dB & 49.2 dB & 50.1 dB & 33.0 dB & 33.2 dB\\
          & 8.9\% & 48.5\% & 82.3\% & 98.6\% & 9.73\% & 10.2\%\\
          & & & & & & 0.588 \\ \hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.70)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
  1.0 dB & 25.1\% & 22.9\% & 24.7\% & 24.9\% & 93.7\% & 35.3\%\\
         &  12.8 dB &  13.6 dB & 12.9 dB & 12.8 dB & 3.86 dB & 10.1 dB \\
         & 0.0420\% & 0.580\% & 0.0801\% & 0.731\% & 40.3\% & 1.31\%\\ 
         & & & & & & 1.04 \\\hline
  5.0 dB & 37.5\% & 34.3\% & 37.2\% & 38.9\% & 83.2\% & 42.9\%\\
      & 13.3 dB & 14.1 dB & 13.4 dB & 13.1 dB & 7.40 dB & 12.3 dB \\
      & 0.0946\% & 1.39\% & 1.45\% & 19.1\% & 21.2\% &  1.29\%\\ 
      & & & & & &  0.95\\\hline
  10.0 dB & 62.0\% & 48.7\% & 58.4\% & 64.6\% & 66.9\% & 58.4\%\\
         &  14.0 dB &  16.2 dB & 14.7 dB & 13.9 dB & 13.6 dB & 14.6 dB \\
         & 0.263\% & 12.1\% & 11.9\% & 55.9\% & 6.21\% & 1.90\%\\ 
         & & & & & & 0.904 \\\hline
  15.0 dB & 97.9\% & 66.1\% & 74.7\% & 80.9\% & 81.1\% & 83.8\%\\ 
          & 15.1 dB & 18.5 dB & 17.5 dB & 16.9 dB & 16.8 dB & 16.5 dB\\
          & 0.929\% & 23.6\% & 29.7\% & 77.2\% & 5.93\% & 3.31\%\\
          & & & & & &  0.912\\ \hline
  20.0 dB & 146\% & 84.8\% & 85.0\% & 89.1\% & 110\% & 123\%\\
         &  16.7 dB &  21.4 dB & 21.4 dB & 21.0 dB & 19.1 dB & 18.1 dB \\
         & 2.65\% & 36.5\% & 45.8\% & 87.2\% & 8.70\% & 5.48\%\\ 
         & & & & & &  0.931\\\hline
  25.0 dB & 214\% & 105\% & 92.3\% & 93.3\% & 159\% & 188\%\\ 
          & 18.3 dB & 24.5 dB & 25.7 dB & 25.6 & 20.9 dB & 19.5dB \\
          & 5.27\% & 48.0\% & 56.7\% & 91.7\% & 11.7\% & 5.27\%\\
          & & & & & &  0.954\\ \hline
  50.0 dB & 2788\% & 1030\% & 425\% & 165\% & 2271\% & 2892\%\\
          & 21.1 dB & 29.7 dB & 37.4 dB & 45.6 dB & 22.9 dB & 20.7 dB\\
          & 10.7\% & 59.7\% & 67.4\% & 94.9\% & 15.4\% & 9.96\%\\
          & & & & & &  0.941\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.70)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
  1.0 dB & 21.2\% & 16.6\% & 19.8\% & 20.6\% & 93.2\% & 32.7\%\\
         &  14.3 dB &  16.5 dB & 14.9 dB & 14.4 dB & 3.90 dB & 10.9 dB \\
         & 0.0763\% & 0.795\% & 0.140\% & 0.795\% & 39.4\% & 1.15\%\\ 
         & & & & & &  0.999\\\hline
  5.0 dB & 28.5\% & 23.0\% & 28.3\% & 33.1\% & 79.9\% & 35.2\%\\
      & 15.8 dB & 17.7 dB & 15.9 dB & 14.6 dB & 7.73 dB & 14.1 dB \\
      & 0.161\% & 1.45\% & 1.34\% & 18.6\% & 18.9\% &  1.26\%\\ 
      & & & & & &  0.891 \\\hline
  10.0 dB & 41.9\% & 33.6\% & 49.5\% & 61.6\% & 53.4\% & 41.6\%\\
         &  17.5 dB &  19.4 dB &  16.1 dB & 14.3 dB & 15.5 dB & 17.6 dB \\
         & 0.354\% & 3.16\% & 10.6\% & 55.7\% & 4.21\% & 1.61\%\\ 
         & & & & & & 0.804 \\\hline
  15.0 dB & 61.6\% & 45.8\% & 68.1\% & 79.9\% & 56.5\% & 54.2\%\\ 
          & 19.2 dB & 21.7 dB & 18.4 dB & 17.0 dB & 20.0 dB & 20.3 dB\\
          & 0.80\% &  9.63\% & 28.3\% & 77.7\% & 3.29\% & 2.34\%\\
          & & & & & &  0.758\\ \hline
  20.0 dB & 88.1\% & 59.5\% & 80.5\% & 89.4\% & 73.6\% & 74.5\%\\
          &  21.1 dB &  24.5 dB & 21.9 dB & 21.0 dB & 22.6 dB &22.5  dB \\
          & 1.78\% & 23.2\% & 46.6\% & 88.5\% & 4.48\% & 3.78\%\\ 
          & & & & & &  0.741\\\hline
  25.0 dB & 124\% & 76.1\% & 88.1\% & 94.2\% & 104\% & 107\%\\ 
          & 23.1 dB & 27.4 dB & 26.10 dB & 25.5 dB & 24.7dB & 24.4 dB \\
          & 3.56\% & 35.4\% & 60.9\% & 93.6\% & 6.50\% & 5.73\%\\
          & & & & & &  0.732\\ \hline
  50.0 dB & 1309\% & 521\% & 152\% & 103\% & 1278\% & 1352\%\\
          & 27.7 dB & 35.6 dB & 46.3dB & 49.8 dB & 27.9 dB & 27.4 dB\\
          & 10.9\% & 58.8\% & 78.6\% & 97.9\% & 11.4\% & 10.3\%\\
          & & & & & &  0.710\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.70)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
  1.0 dB & 27.2\% & 23.2\% & 26.2\% & 26.7\% & 93.5\% & 35.0\%\\
         &  12.1 dB &  13.5 dB & 12.3 dB &12.0  dB & 3.87 dB & 10.2 dB \\
         & 0.0931\% & 0.813\% & 0.160\% & 0.849\% & 39.8\% & 1.37\%\\ 
         & & & & & &  1.02\\\hline
  5.0 dB & 38.5\%& 31.0\% & 36.2\% & 38.3\% & 82.3\% & 41.5\%\\
      & 13.1 dB & 15.0 dB & 13.7 dB & 13.2 dB & 7.48 dB & 12.6 dB \\
      & 0.200\% & 2.90\% & 1.62\% & 18.9\% & 24.5\% &  1.42\%\\ 
      & & & & & &  0.928\\\hline
  10.0 dB & 58.7\% & 44.6\% & 56.4\% & 63.9\% & 63.9\% & 54.0\%\\
         &  14.5 dB & 16.9 dB &  15.0 dB &  13.9 dB &  13.9 dB &15.3  dB \\
         & 0.503\% & 8.38\% & 11.7\% & 55.9\% & 5.86\% & 1.97\%\\ 
         & & & & & & 0.870 \\\hline
  15.0 dB & 88.3\% & 62.0\% & 73.4\% & 80.9\% & 75.6\% & 77.1\%\\ 
          & 16.0 dB & 19.1 dB & 17.7 dB & 16.9 dB & 17.4 dB & 17.2 dB\\
          & 1.23\% &  19.8\% & 30.1\% & 77.9\% & 5.46\% & 3.13\%\\
          & & & & & &  0.848\\ \hline
  20.0 dB & 131\% & 79.3\% & 84.2\% & 89.6\% & 104\% & 113\%\\
          &  17.6 dB & 22.0 dB &  21.5 dB &  21.0 dB & 19.7 dB & 18.9 dB \\
          & 2.74\% & 34.7\% & 47.5\% & 88.0\% & 7.64 \% & 5.06\%\\ 
          & & & & & & 0.841 \\\hline
  25.0 dB & 189\% & 95.9 \% & 91.0\% & 93.9\% & 152\% & 173\%\\ 
          & 19.4 dB & 25.3 dB & 25.8 dB & 25.5 dB & 21.4 dB & 20.2 dB \\
          & 5.39\% & 49.8\% & 60.2\% & 92.9\% & 10.3\% & 7.06\%\\
          & & & & & &  0.844\\ \hline
  50.0 dB & 2126\% & 644\% & 244\% & 119\% & 2165\% & 2660\%\\
          & 23.4 dB & 33.8 dB & 42.3 dB & 48.5 dB & 23.3 dB & 21.5 dB\\
          & 14.3\% & 68.2\% & 74.9\% & 96.7\% & 13.9\% & 9.30\%\\
          & & & & &  &  0.829\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.70)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
  1.0 dB & 20.7\% & 17.4\% & 19.8\% & 20.4\% & 93.2\% & 33.3\%\\
         &  14.6 dB & 16.1 dB &  14.9 dB & 14.5 dB & 3.90 dB & 10.8 dB \\
         & 0.0687\% & 0.713\% & 0.124\% & 0.792\% & 39.3\% & 1.18\%\\ 
         & & & & & & 1.02 \\\hline
  5.0 dB & 28.9\%& 24.0\% & 28.8\% & 33.4\% & 79.9\% & 35.7\%\\
      & 15.7 dB & 17.3 dB & 15.8 dB & 14.5 dB & 7.72 dB & 14.0 dB \\
      & 0.139\% & 1.34\% & 1.37\% & 18.8\% & 18.9\% &  1.29\%\\ 
      & & & & & &  0.920\\\hline
  10.0 dB & 43.4\% & 32.7\% & 49.3\% & 61.8\% & 53.6\% & 41.5\%\\
         &  17.2 dB & 19.7 dB & 16.2 dB & 14.3 dB & 15.5 dB & 17.6  dB \\
         & 0.333\% & 4.74\% & 10.8\% & 55.9\% & 4.43\% & 1.71\%\\ 
         & & & & & & 0.842 \\\hline
  15.0 dB & 61.1\% & 44.9\% & 67.4\% & 79.7\% & 54.6\% & 51.9\%\\ 
          & 19.2 dB & 21.9 dB & 18.5 dB & 17.0dB & 20.3 dB & 20.7 dB\\
          & 0.872\% & 9.2\% & 28.0\% & 77.7\% & 3.56\% & 2.55\%\\
          & & & & & &  0.812\\ \hline
  20.0 dB & 83.4\% & 55.8\% & 79.3\% & 89.0\% & 68.3\% & 69.0\%\\
          &  21.6 dB &25.1 dB & 22.0 dB &  21.0 dB & 23.3 dB & 23.2 dB \\
          & 1.96\% & 20.5\% & 45.3\% & 88.2\% & 4.68\% & 3.99\%\\ 
          & & & & & &  0.789\\\hline
  25.0 dB & 115\% & 73.5\% & 86.5\% & 93.6\% & 92.0\% & 94.5\%\\ 
          & 23.7 dB & 27.7 dB & 26.3 dB & 25.6dB & 25.7 dB & 25.5 dB \\
          & 3.59\% & 26.8\% & 58.1\% & 93.2\% & 6.68\% & 6.05\%\\
          & & & & & &  0.771\\ \hline
  50.0 dB & 1289\% & 649\% & 183\% & 105\% & 1070\% & 1110\%\\
          & 27.8 dB & 33.7 dB & 44.8 dB & 49.6 dB & 29.4 dB & 29.1 dB\\
          & 8.41\% & 43.3\% & 70.6\% & 96.7\% & 11.7\% & 11.0\%\\
          & & & & & &  0.718\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.70)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
   1.0 dB & 19.4\% & 16.4\% & 18.9\% & 19.0\% & 93.2\% & 33.6\%\\
         &  15.1 dB &  16.6 dB &  15.4 dB & 15.3 dB &  3.89 dB & 10.7 dB \\
         & 0.0278\% & 0.593\% & 0.0618\% & 0.667\% & 39.2\% & 1.15\%\\ 
         & & & & & &  1.04 \\\hline
  5.0 dB & 28.5\% & 23.4\% & 29.1\% & 33.4\% & 79.8\% & 36.7\%\\
      & 15.8 dB & 17.5 dB & 15.7 dB & 14.5 dB & 7.73 dB & 13.8 dB \\
      & 0.0698\% & 1.14\% & 1.23\% & 18.3\% & 18.5\% &  1.27\%\\ 
      & & & & & &  0.951\\\hline
  10.0 dB & 44.5\% & 34.8\% & 50.9\% & 61.9\% & 55.1\% & 44.8\%\\
         &  17.0 dB &  19.1 dB &  15.9 dB &  14.3 dB & 15.2 dB & 17.0 dB \\
         & 0.220\% & 3.26\% & 10.3\% & 55.3\% & 3.93\% & 1.60\%\\ 
         & & & & & &  0.885\\\hline
  15.0 dB & 67.6\% & 49.8 \% & 69.9\% & 80.0\% & 62.3\% & 60.5\%\\ 
          & 18.3 dB & 21.0 dB & 18.1 dB & 17.0 dB & 19.1 dB & 19.3 dB\\
          & 0.633\% & 9.68\% & 27.9\% & 77.5\% & 3.04\% & 2.24\%\\
          & & & & & &  0.856\\ \hline
  20.0 dB & 101\% & 68.7\% & 82.4\% & 89.4\% & 87.9\% & 88.9\%\\
          &  19.8 dB &  23.2 dB & 21.7 dB & 21.0  dB & 21.1 dB &  21.0 dB \\
          & 1.52\% & 24.0\% & 46.4\% & 88.4\% & 4.00\% & 3.41\%\\ 
          & & & & & & 0.850 \\\hline
  25.0 dB & 154\% & 93.0\% & 90.3\% & 94.0\% & 134\% & 138\%\\ 
          & 21.2 dB & 25.6 dB & 25.9 dB & 25.5 dB & 22.4 dB & 22.2 dB \\
          & 2.94\% & 36.4\% & 60.0\% & 93.3\% & 5.56\% & 4.85\%\\
          & & & & & &  0.848 \\ \hline
  50.0 dB & 2155\% & 858\% & 288\% & 126\% & 2039\% & 2139\%\\
          & 23.3 dB & 31.3 dB & 40.8 dB & 48.0 dB & 23.8 dB & 23.4 dB\\
          & 6.64\% & 58.3\% & 73.6\% & 96.6\% & 7.86\% & 6.81\%\\
          & & & & & &  0.842\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.5)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
  1.0 dB & 43.4\% & 35.2\% & 42.1\% & 41.1\% & 93.0\% & 54.0\%\\
         & 8.11 dB & 9.45 dB & 7.82 dB & 6.99 dB & 3.89 dB & 6.91 dB \\
         & 1.66\% & 3.22\% & 1.66\% & 7.32\% & 44.3\% & 7.23\%\\ 
         & & & & & &  1.00\\\hline
  5.0 dB & 42.0\% & 39.4\% & 42.4\% & 48.6\% & 78.9\% & 52.9\%\\
         & 12.5 dB & 12.7 dB & 12.2 dB & 10.8 dB & 7.81 dB & 10.7 dB \\
         & 2.83\% & 5.47\% & 3.61\% & 34.3\% & 21.1\% & 7.23\%\\ 
         & & & & & &  1.00\\\hline
  10.0 dB & 48.5\% & 44.9\% & 45.4\% & 69.0\% & 57.5\% & 46.9\%\\
          & 16.3 dB & 16.7 dB & 16.8 dB & 13.2 dB & 14.9 dB & 16.6 dB \\
          & 3.71\% & 11.8\% & 7.81\% & 66.4\% & 9.18\% &  6.83\%\\ 
          & & & & & &  1.00 \\\hline
  15.0 dB & 39.8\% & 44.9\% & 53.4\% & 82.0\% & 46.1\% & 41.8\%\\ 
          &  23.0dB &  21.8 dB &  20.5 dB &  16.8 dB & 21.8 dB & 22.6 dB\\
          & 5.08\% & 14.9\% & 12.7\% & 81.6\% & 7.23\% & 6.64\%\\
          & & & & & &  1.00\\ \hline
  20.0 dB & 30.5\% & 46.3\% & 62.9\% & 89.4\% & 38.9\% & 38.5\%\\
          &  30.3 dB & 26.6 dB & 24.0 dB & 21.0  dB & 28.2 dB & 28.3 dB \\
          & 5.96\% & 15.0\% & 20.6\% & 90.7\% & 6.64\% & 6.64\%\\ 
          & & & & & &  1.00 \\\hline
  25.0 dB & 28.1\% & 44.4\% & 71.2\% & 93.2\% & 35.0\% & 33.8\%\\ 
          & 36.0 dB & 32.0 dB & 28.0 dB & 25.6 dB & 34.1 dB & 34.4 dB \\
          & 6.15\% & 19.2\% & 29.1\% & 94.4\% & 6.64\% & 6.54\%\\
          & & & & & &   1.00\\ \hline
  50.0 dB & 21.9\% & 50.2\% & 80.4\% & 98.3\% & 25.9\% & 25.9\%\\
          & 63.2 dB & 56.0 dB & 51.9 dB & 50.2 dB &  61.7 dB &  61.7 dB\\
          & 5.96\% & 8.39\% & 42.7\% & 99.4\% & 6.05\% & 6.05\%\\
          & & & & & &  1.00\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.5)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
  1.0 dB & 44.7\% & 37.2\% & 47.5\% & 56.6\% & 91.0\% & 55.2\%\\
         & 7.59 dB & 8.58 dB & 6.01 dB & 2.15 dB & 3.92 dB & 6.57 dB \\
         & 1.76\% & 5.57\% & 1.56\% & 2.15\% & 38.9\% & 7.81 \%\\ 
         & & & & & &  1.00 \\\hline
  5.0 dB & 55.3\% & 40.1\% & 52.3\% & 49.2\% & 76.9\% & 55.0\%\\
         & 9.83 dB & 12.2 dB & 9.97 dB & 9.94 dB & 7.94 dB & 10.2 dB \\
         & 2.34\% & 7.62\% & 2.73\% & 15.0\% & 20.1\% &  7.42\%\\ 
         & & & & & &  1.00 \\\hline
  10.0 dB & 57.9\% & 47.2\% & 46.7\% & 61.7\% & 63.1\% & 52.8\%\\
          & 14.6 dB & 16.1dB & 16.4 dB & 14.0 dB & 14.1 dB & 15.5 dB \\
          & 4.39\% & 8.79\% & 6.35\% & 53.8\% & 11.1\% & 7.62\%\\ 
          & & & & & &  1.00 \\\hline
  15.0 dB & 55.6\% & 56.5\% & 52.7\% & 78.5\% & 52.8\% & 51.2\%\\ 
          &  20.1 dB &  19.7 dB &  20.5 dB &  17.1 dB & 20.5 dB & 20.8 dB\\
          & 6.15\% & 10.8\% & 11.5\% & 78.1\% & 9.38\% & 8.79\%\\
          & & & & & &  1.00\\ \hline
  20.0 dB & 53.8\% & 56.0\% & 63.0\% & 87.9\% & 56.2\% & 54.8\%\\
          &  25.4 dB &  24.9 dB & 24.0 dB & 21.1 dB & 25.0 dB &25.2  dB \\
          & 8.20\% & 15.7\% & 18.8\% & 89.6\% & 9.38\% & 9.18\%\\ 
          & & & & & & 1.00 \\\hline
  25.0 dB & 62.7\% & 63.1\% & 71.7\% & 92.7\% & 57.1\% & 57.4\%\\ 
          & 29.0dB & 28.9 dB & 27.9 dB & 25.7 dB & 29.9 dB & 29.8 dB \\
          & 9.87\% & 18.6\% & 28.0\% & 93.8\% & 10.9\% & 10.5\%\\
          & & & & & & 1.00  \\ \hline
  50.0 dB & 79.7\% & 83.6\% & 91.5\% & 98.0\% & 80.5\% & 80.5\%\\
          & 52.0 dB & 51.6 dB &  50.8 dB &  50.2 dB & 51.9 dB & 51.9 dB\\
          & 22.0\% & 45.7\% & 68.8\% & 99.6\% & 21.9\% & 21.9\%\\
          & & & & & &  1.00 \\ \hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.5)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
  1.0 dB & 14.7\% & 15.6\% & 19.2\% & 24.3\% & 89.9\% & 50.6\%\\
         & 18.0 dB & 16.7 dB & 15.2 dB & 11.8 dB & 4.28 dB & 7.81 dB \\
         & 0.684\% & 0.977\% & 0.586\% & 1.27\% & 36.9\% &  5.86\%\\ 
         & & & & & &  1.00\\\hline
  5.0 dB & 21.9\% & 17.1\% & 23.2\% & 29.4\% & 72.2\% & 48.2\%\\
         & 18.3 dB & 20.0 dB & 17.7 dB & 15.4 dB & 8.66 dB & 11.8 dB \\
         & 0.684\% & 1.37\% & 0.781\% & 16.4\% & 14.6\% & 5.27\%\\ 
         & & & & & &  1.00\\\hline
  10.0 dB & 22.5\% & 23.5\% & 30.3\% & 57.4\% & 49.4\% & 46.7\%\\
          & 23.1 dB & 22.4 dB & 20.5 dB & 14.9 dB & 16.3 dB &16.8 dB \\
          & 1.07\% & 1.56\% & 2.44\% & 55.0\% & 4.69\% &  4.49\%\\ 
          & & & & & &  1.00\\\hline
  15.0 dB & 31.7\% & 30.3\% & 42.8\% & 76.2\% & 39.6\% & 39.0\%\\ 
          &  25.0 dB &25.3  dB &  22.4 dB & 17.5 dB & 23.1 dB & 23.2 dB\\
          & 1.47\% & 2.25\% & 5.66\% & 76.2\% & 3.13\% & 3.13\%\\
          & & & & & &  1.00\\ \hline
  20.0 dB & 36.1\% & 35.0\% & 54.2\% & 86.3\% & 35.4\% & 36.4\%\\
          &  28.9 dB &  29.0 dB & 25.4 dB & 21.3  dB & 29.1 dB & 28.8 dB \\
          & 1.95\% & 4.30\% & 12.5\% & 88.0\% & 2.93\% & 3.42\%\\ 
          & & & & & &  1.00\\\hline
  25.0 dB & 32.6\% & 40.2\% & 64.4\% & 91.7\% & 34.4\% & 34.3\%\\ 
          & 34.8 dB & 32.9 dB & 28.9 dB & 25.8 dB & 34.3 dB & 34.3 dB \\
          & 2.93\% & 7.62\% & 20.2\% & 92.7\% & 3.71\% & 3.71\%\\
          & & & & & &   1.00\\ \hline
  50.0 dB & 38.4\% & 51.5\% & 90.5\% & 97.9\% & 38.4\% & 38.4\%\\
          & 58.3 dB & 55.8 dB & 50.9 dB &  50.2 dB &  58.3 dB &  58.3 dB\\
          & 7.03 \% & 19.9\% & 65.5\% & 99.6\% & 7.03\% & 7.03\%\\
          & & & & & &  1.00\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\hline\hline 
  SNR & RiskShrink & SureShrink & $T_{MAP}^{(0.5)}$ & $T_{MAP}^{(1.0)}$ & NML & INMDL \\ \hline
  1.0 dB & 33.8\% & 35.1\% & 41.6\% & 51.8\% & 92.3\% & 52.6\%\\
         & 9.98 dB & 8.98 dB & 7.30 dB & 3.06 dB & 3.82 dB & 7.01 dB \\
         & 1.37\% & 2.83\% & 1.17\% & 1.56\% & 42.8\% &  7.42\%\\ 
         & & & & & &  1.00\\\hline
  5.0 dB & 38.4\% & 39.5\% & 37.5\% & 41.1\% & 76.0\% & 50.6\%\\
         & 13.1 dB & 12.4 dB & 13.0 dB & 11.7 dB & 7.98 dB & 11.0 dB \\
         & 1.95\% & 3.81\% & 2.34\% & 15.0\% & 18.2\% &  6.64\%\\ 
         & & & & & &  1.00\\\hline
  10.0 dB & 42.7\% & 45.5\% & 39.4\% & 57.3\% & 58.7\% & 52.0\%\\
g          & 17.3dB & 16.4 dB & 17.9 dB & 14.6 dB & 14.7 dB & 15.7 dB \\
          & 2.64\% & 5.18\% & 4.30\% & 50.1\% & 8.98\% & 7.03\%\\ 
          & & & & & &  1.00\\\hline
  15.0 dB & 42.3\% & 53.2\% & 48.8\% & 75.7\% & 52.9\% & 49.4\%\\ 
          &  22.4 dB &  20.3 dB &  21.2 dB & 17.4  dB & 20.5 dB & 21.1 dB\\
          & 4.00\% & 9.57\% & 8.11\% & 74.3\% & 7.03\% & 6.25\%\\
          & & & & & &  1.00\\ \hline
  20.0 dB & 47.7\% & 57.2\% & 56.5\% & 86.0\% & 49.8\% & 47.1\%\\
          &  26.4 dB & 24.7 dB &  24.9 dB & 21.3 dB & 26.0 dB & 26.5 dB \\
          & 5.27\% & 12.7\% & 12.7\% & 87.7\% & 7.23\% & 6.83\%\\ 
          & & & & & & 1.00 \\\hline
  25.0 dB & 57.8\% & 64.0\% & 64.2\% & 91.6\% & 50.1\% & 49.0\%\\ 
          & 29.8 dB & 28.8 dB & 28.8 dB & 25.8 dB & 31.0 dB & 31.2 dB \\
          & 6.25\% & 14.9\% & 21.0\% & 92.1\% & 8.00\% & 7.81\%\\
          & & & & & &  1.00 \\ \hline
  50.0 dB & 60.0\% & 67.6\% & 90.6\% & 97.9\% & 60.0\% & 60.0\%\\
          & 54.4 dB & 53.4 dB &  50.9 dB & 50.2 dB &  54.4 dB &  54.4 dB\\
          & 12.3\% & 30.6\% & 65.5\% & 99.8\% & 12.3\% & 12.3\%\\
          & & & & & &  1.00\\ \hline\hline
\end{tabular}
